Efficient Computation of the Quantum Rate-Distortion Function

The quantum rate-distortion function plays a fundamental role in quantum information theory, however there is currently no practical algorithm which can efficiently compute this function to high accuracy for moderate channel dimensions. In this paper, we show how symmetry reduction can significantly simplify common instances of the entanglement-assisted quantum rate-distortion problems. This allows us to better understand the properties of the quantum channels which obtain the optimal rate-distortion trade-off, while also allowing for more efficient computation of the quantum rate-distortion function regardless of the numerical algorithm being used. Additionally, we propose an inexact variant of the mirror descent algorithm to compute the quantum rate-distortion function with provable sublinear convergence rates. We show how this mirror descent algorithm is related to Blahut-Arimoto and expectation-maximization methods previously used to solve similar problems in information theory. Using these techniques, we present the first numerical experiments to compute a multi-qubit quantum rate-distortion function, and show that our proposed algorithm solves faster and to higher accuracy when compared to existing methods.

==> figures/channel_capacities.tex <==
\pgfplotstableread[col sep=comma]{figures/data/channel_capacities.csv}\data
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}
    
    \begin{semilogyaxis}[
        name=mainplot,
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 100,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        ylabel=Optimality gap (bits),
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(a) Classical channel capacity $n=128$}
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=ccdflt] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=ccheur] {\data};
        \addplot[clr1] table[x=i , y=ccbckt] {\data};

    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}

    \begin{semilogyaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.05cm,
        anchor=north west,   
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 100,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(b) cq channel capacity $n=32$}
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=cqdflt] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=cqheur] {\data};
        \addplot[clr1] table[x=i , y=cqbckt] {\data};
        
    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}

    \begin{semilogyaxis}[
        at={(secondplot.north east)},
        xshift=0.28cm,
        anchor=north west,  
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 20,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        legend pos  = south east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(c) ea channel capacity $n=32$}
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=eadflt] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=eaheur] {\data};
        \addplot[clr1] table[x=i , y=eabckt] {\data};

        \legend{
            Constant,
            Heuristic~\cite{matz2004information,ramakrishnan2020computing},
            Adaptive,
        }
        
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/cq32.tex <==
\pgfplotstableread[col sep=comma]{figures/data/cq32.csv}\data
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}
    
    \begin{semilogyaxis}[
        width = \columnwidth,
        height = \columnwidth,
        xmin = 0.0, xmax = 199,
        ymin = 1e-10, ymax=1e-1,
        xlabel=Iteration $k$,
        ylabel=Optimality gap (bits),
        label style = {font=\small},
        ticklabel style = {font=\small},
        legend pos  = south east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false
        ]
        
        \addplot[clr5, dashdotted] table[x=i , y=dflt] {\data}; 
        \addplot[clr3, densely dashed] table[x=i , y=heur] {\data};
        \addplot[clr1] table[x=i , y=bckt] {\data};
        
        \legend{
            $t^k = 1$,
            Heuristic,
            Backtracking,
        }
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/crd_analysis.tex <==
\pgfplotstableread[col sep=comma]{figures/cdata/crd_analysis.csv}\cdata
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}
    
    \begin{semilogyaxis}[
        name=mainplot,
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 200,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        ylabel=Optimality gap (bits),
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(a) Classical, $\kappa=1$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx1] {\cdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred1] {\cdata}; 

        % \addplot[draw=none, name path=llb] table[x=i, y=llb1] {\cdata}; 
        % \addplot[draw=none, name path=lb] table[x=i, y=lb1] {\cdata}; 
        % \addplot[draw=none, name path=ub] table[x=i, y=ub1] {\cdata};         
        % \addplot[draw=none, name path=uub] table[x=i, y=uub1] {\cdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];

    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}

    \begin{semilogyaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.05cm,
        anchor=north west,   
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 30,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(b) Classical, $\kappa=2$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx2] {\cdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred2] {\cdata}; 

        % \addplot[draw=none, name path=llb] table[x=i, y=llb2] {\cdata}; 
        % \addplot[draw=none, name path=lb] table[x=i, y=lb2] {\cdata}; 
        % \addplot[draw=none, name path=ub] table[x=i, y=ub2] {\cdata};         
        % \addplot[draw=none, name path=uub] table[x=i, y=uub2] {\cdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];
        
    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}

    \begin{semilogyaxis}[
        at={(secondplot.north east)},
        xshift=0.28cm,
        anchor=north west,  
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 10,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(c) Classical, $\kappa=4$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx4] {\cdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred4] {\cdata}; 

        % \addplot[draw=none,forget plot, name path=llb] table[x=i, y=llb4] {\cdata}; 
        % \addplot[draw=none,forget plot, name path=lb] table[x=i, y=lb4] {\cdata}; 
        % \addplot[draw=none,forget plot, name path=ub] table[x=i, y=ub4] {\cdata};         
        % \addplot[draw=none,forget plot, name path=uub] table[x=i, y=uub4] {\cdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];
        
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/exact_inexact.tex <==
\pgfplotstableread[col sep=comma]{figures/data/exact_inexact.csv}\data
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{50,50,50}
    \definecolor{clr3}{RGB}{100,100,100}
    \definecolor{clr4}{RGB}{150,150,150}
    
    \begin{semilogyaxis}[
        width = 0.5\columnwidth,
        height = 0.5\columnwidth,
        xmin = 0.0, xmax = 30,
        ymin = 1e-9, ymax=1,
        xlabel=Iteration $k$,
        ylabel={Optimality gap},
        label style = {font=\small},
        ticklabel style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        ]

        \addplot[clr1] table[x=i , y=e_en] {\data}; 
        \addplot[clr2, densely dashed] table[x=i , y=e_in] {\data}; 
        \addplot[clr3, dashdotted] table[x=i , y=e_ig] {\data};
        \addplot[clr4, loosely dashdotdotted] table[x=i , y=e_eg] {\data};  
        
    \end{semilogyaxis}
\end{tikzpicture}\hspace{0.5cm}\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{50,50,50}
    \definecolor{clr3}{RGB}{100,100,100}
    \definecolor{clr4}{RGB}{150,150,150}
    
    \begin{semilogyaxis}[
        width = 0.5\columnwidth,
        height = 0.5\columnwidth,
        xmin = 0.0, xmax = 0.5,
        ymin = 1e-8, ymax=1,
        xlabel=Time elapsed $(s)$,
        % ylabel=$\mu$,
        yticklabels={,,},
        label style = {font=\small},
        ticklabel style = {font=\small},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        ]

        \addplot[clr1] table[x=t_en , y=e_en] {\data}; 
        \addplot[clr2, densely dashed] table[x=t_in , y=e_in] {\data}; 
        \addplot[clr3, dashdotted] table[x=t_ig , y=e_ig] {\data};
        \addplot[clr4, loosely dashdotdotted] table[x=t_eg , y=e_eg] {\data};
        
        \legend{
            Exact (N),
            Inexact (N),
            Inexact (GD),
            Inexact~\cite{hayashi2022bregman} (GD)
        }
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/qrd_analysis.tex <==
\pgfplotstableread[col sep=comma]{figures/qdata/qrd_analysis.csv}\qdata
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}
    
    \begin{semilogyaxis}[
        name=mainplot,
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 200,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        ylabel=Optimality gap (bits),
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(a) Quantum, $\kappa=1.5$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx15] {\qdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred15] {\qdata}; 

        % \addplot[draw=none, name path=llb] table[x=i, y=llb15] {\qdata}; 
        % \addplot[draw=none, name path=lb] table[x=i, y=lb15] {\qdata}; 
        % \addplot[draw=none, name path=ub] table[x=i, y=ub15] {\qdata};         
        % \addplot[draw=none, name path=uub] table[x=i, y=uub15] {\qdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];

    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}

    \begin{semilogyaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.05cm,
        anchor=north west,   
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 30,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(b) Quantum, $\kappa=3$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx3] {\qdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred3] {\qdata}; 

        % \addplot[draw=none, name path=llb] table[x=i, y=llb3] {\qdata}; 
        % \addplot[draw=none, name path=lb] table[x=i, y=lb3] {\qdata}; 
        % \addplot[draw=none, name path=ub] table[x=i, y=ub3] {\qdata};         
        % \addplot[draw=none, name path=uub] table[x=i, y=uub3] {\qdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];
        
    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}

    \begin{semilogyaxis}[
        at={(secondplot.north east)},
        xshift=0.28cm,
        anchor=north west,  
        width = 0.725\columnwidth,
        height = 0.725\columnwidth,
        xmin = 0.0, xmax = 10,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(c) Quantum, $\kappa=6$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx6] {\qdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred6] {\qdata}; 

        % \addplot[draw=none,forget plot, name path=llb] table[x=i, y=llb6] {\qdata}; 
        % \addplot[draw=none,forget plot, name path=lb] table[x=i, y=lb6] {\qdata}; 
        % \addplot[draw=none,forget plot, name path=ub] table[x=i, y=ub6] {\qdata};         
        % \addplot[draw=none,forget plot, name path=uub] table[x=i, y=uub6] {\qdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];

        \legend{
            Experimental,
            $(1-m/L)^k$,
            % $1$-$99$ percentile,
            % $10$-$90$ percentile
        };
        
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/qrd_homotopy.tex <==
\pgfplotstableread[col sep=comma]{figures/data/qrd_homotopy.csv}\data
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    
    \begin{axis}[
        width = 0.5\columnwidth,
        height = 0.5\columnwidth,
        xmin = 0.0, xmax = 1,
        ymin = 0.0, ymax=9,
        xlabel=Distortion $D$,
        ylabel=Rate $R_q$ (bits),
        % yticklabels={,,},
        label style = {font=\small},
        ticklabel style = {font=\small},
        legend pos  = south east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        % title={(b) Quantum rate-distortion},
        % title style = {font=\small},
        ]

        \addplot[clr1, mark=o] table[x=d , y=r] {\data}; 

        \node[anchor=west,text=red] (yintlabel) at (axis cs: 0.25,8.1) {\small$(0, 8.447)$};
        \draw[->,>=stealth,red](yintlabel)--(axis cs: 0.0,8.447);
        \node[anchor=south,text=red] (xintlabel) at (axis cs: 0.85,2) {\small$(0.984, 0)$};
        \draw[->,>=stealth,red](xintlabel)--(axis cs: 0.984, 0);
    \end{axis}
\end{tikzpicture}

==> figures/qrd_homotopy_zoom.tex <==
\pgfplotstableread[col sep=comma]{figures/data/qrd_homotopy.csv}\data
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{75,75,75}
    \definecolor{clr3}{RGB}{150,150,150}
    \definecolor{clr4}{RGB}{200,200,200}
    
    \begin{axis}[
        name=ax1,
        width = 0.5\columnwidth,
        height = 0.5\columnwidth,
        xmin = 0.0, xmax = 100,
        ymin = 0.0, ymax=4000,
        xlabel= \% of problems solved,
        ylabel=Time elapsed (s),
        label style = {font=\small},
        ticklabel style = {font=\small},
        legend pos  = north west,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        % title={(a) Classical rate-distortion},
        % title style = {font=\small},
        ] 
        
        \addplot[smooth, clr1] table[x=i, y=a] {\data}; 
        \addplot[smooth, clr2, dashed] table[x=i , y=b] {\data}; 
        \addplot[smooth, clr3, dashdotted] table[x=i , y=c] {\data};
        % \addplot[smooth, clr4] table[x=ih , y=h] {\data};
        
        \legend{
            WS-A,
            WS-B,
            Baseline,
            % Homotopy
        }

        % % define coordinates at bottom left and top left of rectangle
        \coordinate (c1) at (axis cs:100,0);
        \coordinate (c2) at (axis cs:100,200);
        \coordinate (c3) at (axis cs:0,0);
        \coordinate (c4) at (axis cs:100,200);   
        \fill[black,opacity=0.1] (c3) rectangle (c4);
    
    \end{axis}

    \begin{axis}[
        name=ax2,
        at={(ax1.south east)},
        xshift=1.5cm,
        width = 0.5\columnwidth,
        height = 0.4\columnwidth,
        xmin = 0.0, xmax = 100,
        ymin = 0.0, ymax=200,
        xlabel= \% of problems solved,
        % ylabel=Time elapsed (s),
        label style = {font=\small},
        ticklabel style = {font=\small},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        % title={(a) Classical rate-distortion},
        % title style = {font=\small},
        axis background/.style={fill=gray!10}
        ]

        \addplot[smooth, clr1] table[x=i, y=a] {\data}; 
        \addplot[smooth, clr2, dashed] table[x=i , y=b] {\data}; 
        \addplot[smooth, clr3, dashdotted] table[x=i , y=c] {\data};
        % \addplot[smooth, clr4] table[x=ih , y=h] {\data};
    \end{axis}

    % draw dashed lines from rectangle in first axis to corners of second
    \draw [dashed, black, opacity=0.5] (c1) -- (ax2.south west);
    \draw [dashed, black, opacity=0.5] (c2) -- (ax2.north west);
\end{tikzpicture}

==> figures/qrd_inexact256.tex <==
\pgfplotstableread[col sep=comma]{figures/data/qrd_inexact256.csv}\data
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{100,100,100}
    \definecolor{clr3}{RGB}{175,175,175}
    
    \begin{semilogyaxis}[
        width = \columnwidth,
        height = \columnwidth,
        xmin = 0.0, xmax = 249,
        ymin = 1e-10, ymax=1e-0,
        xlabel=Time elapsed (s),
        ylabel=Optimality gap (bits),
        label style = {font=\small},
        ticklabel style = {font=\small},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false
        ]
        
        \addplot[clr1, mark=none] table[x=t-75-inexact , y=opt-75-inexact] {\data};
        \addplot[clr2, mark=none] table[x=t-10-inexact , y=opt-10-inexact] {\data};
        \addplot[clr3, mark=none] table[x=t-125-inexact , y=opt-125-inexact] {\data};
        \addplot[clr1, dashed, mark=none] table[x=t-75-exact , y=opt-75-exact] {\data};
        \addplot[clr2, dashed, mark=none] table[x=t-10-exact , y=opt-10-exact] {\data};
        \addplot[clr3, dashed, mark=none] table[x=t-125-exact , y=opt-125-exact] {\data};
        
        \legend{
            $\kappa = 7.5$,
            $\kappa = 10$,
            $\kappa = 12.5$
        }
        
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/qrd_maxmix.tex <==
\pgfplotstableread[col sep=comma]{figures/data/qrd_maxmix.csv}\data
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}
    \definecolor{clr6}{RGB}{166,166,166}
    
    \begin{axis}[
        width = 0.5\columnwidth,
        height = 0.5\columnwidth,
        xmin = 0.0, xmax = 15,
        ymin = 0.0, ymax=1,
        xlabel=$\kappa$,
        ylabel={$\mu$},
        label style = {font=\small},
        ticklabel style = {font=\small},
        legend pos  = south east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title={(a) Classical rate-distortion},
        title style = {font=\small},
        ]

        \addplot[smooth, clr6, loosely dotted] table[x=lambda , y=c2] {\data}; 
        \addplot[smooth, clr5, dotted] table[x=lambda , y=c4] {\data}; 
        \addplot[smooth, clr4, dashdotdotted] table[x=lambda , y=c8] {\data};
        \addplot[smooth, clr3, dashdotted] table[x=lambda , y=c16] {\data};
        \addplot[smooth, clr2, densely dashed] table[x=lambda , y=c32] {\data};
        \addplot[smooth, clr1] table[x=lambda , y=c64] {\data};
        
        \legend{
            $n = 2$,
            $n = 4$,
            $n = 8$,
            $n = 16$,
            $n = 32$,
            $n = 64$
        }
    \end{axis}
\end{tikzpicture}\hspace{0.5cm}\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{33,33,33}
    \definecolor{clr3}{RGB}{66,66,66}
    \definecolor{clr4}{RGB}{100,100,100}
    \definecolor{clr5}{RGB}{133,133,133}
    \definecolor{clr6}{RGB}{166,166,166}
    
    \begin{axis}[
        width = 0.5\columnwidth,
        height = 0.5\columnwidth,
        xmin = 0.0, xmax = 15,
        ymin = 0.0, ymax=1,
        xlabel=$\kappa$,
        % ylabel=$\mu$,
        yticklabels={,,},
        label style = {font=\small},
        ticklabel style = {font=\small},
        legend pos  = south east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title={(b) Quantum rate-distortion},
        title style = {font=\small},
        ]

        \addplot[smooth, clr6, loosely dotted] table[x=lambda , y=q2] {\data}; 
        \addplot[smooth, clr5, dotted] table[x=lambda , y=q4] {\data}; 
        \addplot[smooth, clr4, dashdotdotted] table[x=lambda , y=q8] {\data};
        \addplot[smooth, clr3, dashdotted] table[x=lambda , y=q16] {\data};
        \addplot[smooth, clr2, densely dashed] table[x=lambda , y=q32] {\data};
        \addplot[smooth, clr1] table[x=lambda , y=q64] {\data};
        
        \legend{
            $n = 2$,
            $n = 4$,
            $n = 8$,
            $n = 16$,
            $n = 32$,
            $n = 64$
        }
    \end{axis}
\end{tikzpicture}

==> figures/rate_distortions.tex <==
\pgfplotstableread[col sep=comma]{figures/data/rate_distortions.csv}\data
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{75,75,75}
    \definecolor{clr3}{RGB}{150,150,150}
    
    \begin{semilogyaxis}[
        name=mainplot,
        width = 0.5\columnwidth,
        height = 0.5\columnwidth,
        xmin = 0.0, xmax = 50,
        ymin = 1e-8, ymax=1,
        ylabel=Optimality gap (bits),
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(a) Classical rate distortion},
        ]
        
        \addplot[clr3, dashdotted] table[x=i , y=c25] {\data}; 
        \addplot[clr2, densely dashed] table[x=i , y=c3] {\data};
        \addplot[clr1] table[x=i , y=c45] {\data};

        \legend{
            $\kappa=2.5$,
            $\kappa=3$,
            $\kappa=4.5$
        }

    \end{semilogyaxis}
\end{tikzpicture}\hspace{0.5cm}\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{75,75,75}
    \definecolor{clr3}{RGB}{150,150,150}

    \begin{semilogyaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        yshift=0.05cm,
        anchor=north west,   
        width = 0.5\columnwidth,
        height = 0.5\columnwidth,
        xmin = 0.0, xmax = 50,
        ymin = 1e-8, ymax=1,
        xlabel=Iteration $k$,
        % ylabel=Optimality gap (bits),
        yticklabels={,,},
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(b) Quantum rate distortion}
        ]
        
        \addplot[clr3, dashdotted] table[x=i , y=q4e] {\data}; 
        \addplot[clr2, densely dashed] table[x=i , y=q5e] {\data};
        \addplot[clr1] table[x=i , y=q7e] {\data};

        % \addplot[clr3, dashed] table[x=i , y=q4i] {\data}; 
        % \addplot[clr2, dashed] table[x=i , y=q5i] {\data};
        % \addplot[clr1, dashed] table[x=i , y=q7i] {\data};        

        \legend{
            $\kappa=4$,
            $\kappa=5$,
            $\kappa=7$
        }
        
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/rd_analysis.tex <==
\pgfplotstableread[col sep=comma]{figures/data/crd_analysis.csv}\cdata
\pgfplotstableread[col sep=comma]{figures/data/qrd_analysis.csv}\qdata
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}
    
    \begin{semilogyaxis}[
        name=mainplot,
        width = 0.35\columnwidth,
        height = 0.35\columnwidth,
        xmin = 0.0, xmax = 200,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        ylabel=Optimality gap (bits),
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(a-i) Classical, $\kappa=1$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx1] {\cdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred1] {\cdata}; 

        % \addplot[draw=none, name path=llb] table[x=i, y=llb1] {\cdata}; 
        % \addplot[draw=none, name path=lb] table[x=i, y=lb1] {\cdata}; 
        % \addplot[draw=none, name path=ub] table[x=i, y=ub1] {\cdata};         
        % \addplot[draw=none, name path=uub] table[x=i, y=uub1] {\cdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];

    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}

    \begin{semilogyaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.05cm,
        anchor=north west,   
        width = 0.35\columnwidth,
        height = 0.35\columnwidth,
        xmin = 0.0, xmax = 30,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(a-ii) Classical, $\kappa=2$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx2] {\cdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred2] {\cdata}; 

        % \addplot[draw=none, name path=llb] table[x=i, y=llb2] {\cdata}; 
        % \addplot[draw=none, name path=lb] table[x=i, y=lb2] {\cdata}; 
        % \addplot[draw=none, name path=ub] table[x=i, y=ub2] {\cdata};         
        % \addplot[draw=none, name path=uub] table[x=i, y=uub2] {\cdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];
        
    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}

    \begin{semilogyaxis}[
        at={(secondplot.north east)},
        xshift=0.28cm,
        anchor=north west,  
        width = 0.35\columnwidth,
        height = 0.35\columnwidth,
        xmin = 0.0, xmax = 10,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(a-iii) Classical, $\kappa=4$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx4] {\cdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred4] {\cdata}; 

        % \addplot[draw=none,forget plot, name path=llb] table[x=i, y=llb4] {\cdata}; 
        % \addplot[draw=none,forget plot, name path=lb] table[x=i, y=lb4] {\cdata}; 
        % \addplot[draw=none,forget plot, name path=ub] table[x=i, y=ub4] {\cdata};         
        % \addplot[draw=none,forget plot, name path=uub] table[x=i, y=uub4] {\cdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];
        
    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}
    
    \begin{semilogyaxis}[
        name=mainplot,
        width = 0.35\columnwidth,
        height = 0.35\columnwidth,
        xmin = 0.0, xmax = 200,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        ylabel=Optimality gap (bits),
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        title = {(b-i) Quantum, $\kappa=1.5$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx15] {\qdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred15] {\qdata}; 

        % \addplot[draw=none, name path=llb] table[x=i, y=llb15] {\qdata}; 
        % \addplot[draw=none, name path=lb] table[x=i, y=lb15] {\qdata}; 
        % \addplot[draw=none, name path=ub] table[x=i, y=ub15] {\qdata};         
        % \addplot[draw=none, name path=uub] table[x=i, y=uub15] {\qdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];

    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}

    \begin{semilogyaxis}[
        name=secondplot,
        at={(mainplot.north east)},
        xshift=0.05cm,
        anchor=north west,   
        width = 0.35\columnwidth,
        height = 0.35\columnwidth,
        xmin = 0.0, xmax = 30,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(b-ii) Quantum, $\kappa=3$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx3] {\qdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred3] {\qdata}; 

        % \addplot[draw=none, name path=llb] table[x=i, y=llb3] {\qdata}; 
        % \addplot[draw=none, name path=lb] table[x=i, y=lb3] {\qdata}; 
        % \addplot[draw=none, name path=ub] table[x=i, y=ub3] {\qdata};         
        % \addplot[draw=none, name path=uub] table[x=i, y=uub3] {\qdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];
        
    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \definecolor{clr1}{RGB}{0,0,0}
    \definecolor{clr2}{RGB}{125,125,125}
    \definecolor{clr3}{RGB}{200,200,200}

    \begin{semilogyaxis}[
        at={(secondplot.north east)},
        xshift=0.28cm,
        anchor=north west,  
        width = 0.35\columnwidth,
        height = 0.35\columnwidth,
        xmin = 0.0, xmax = 10,
        ymin = 1e-10, ymax=1,
        xlabel=Iteration $k$,
        label style = {font=\small},
        ticklabel style = {font=\small},
        title style = {font=\small},
        legend pos  = north east,
        legend cell align={left},
        legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, font=\footnotesize},
        no markers,
        every axis plot/.append style={very thick},
        grid=major,
        major grid style={line width=.1pt,draw=gray!20},
        yminorticks=false,
        yticklabels={,,},
        title = {(b-iii) Quantum, $\kappa=6$}
        ]
        
        \addplot[clr1] table[x=i, y=mmx6] {\qdata}; 
        \addplot[clr1, dashed] table[x=i, y=pred6] {\qdata}; 

        % \addplot[draw=none,forget plot, name path=llb] table[x=i, y=llb6] {\qdata}; 
        % \addplot[draw=none,forget plot, name path=lb] table[x=i, y=lb6] {\qdata}; 
        % \addplot[draw=none,forget plot, name path=ub] table[x=i, y=ub6] {\qdata};         
        % \addplot[draw=none,forget plot, name path=uub] table[x=i, y=uub6] {\qdata}; 

        % \addplot[clr3, opacity=0.4] fill between[of=llb and uub];
        % \addplot[clr2, opacity=0.4] fill between[of=lb and ub];

        \legend{
            Experimental,
            $(1-\mu/L)^k$
            % $1$-$99$ percentile,
            % $10$-$90$ percentile
        };
        
    \end{semilogyaxis}
\end{tikzpicture}
